Exact Blind Community Detection from Signals on Multiple Graphs

Networks and data supported on graphs have become ubiquitous in the sciences and engineering. This paper studies the 'blind' community detection problem, where we seek to infer the community structure of a graph model given the observation of independent graph signals on a set of nodes whose connections are unknown. We model each observation as filtered white noise, where the underlying network structure varies with every observation. These varying network structures are modeled as independent realizations of a latent planted partition model (PPM), justifying our assumption of a constant underlying community structure over all observations. Under certain conditions on the graph filter and PPM parameters, we propose algorithms for determining (i) the number of latent communities and (ii) the associated partitions of the PPM. We then prove statistical guarantees in the asymptotic and non-asymptotic sampling cases. Numerical experiments on real and synthetic data demonstrate the efficacy of our algorithms.

==> example_experiments/ResLim_T1.tikz.tex <==
\begin{tikzpicture}

  \begin{groupplot}[
    group style={group size=2 by 2,
    horizontal sep=2cm},
    every tick label/.append style={font=\large},
    legend style={font=\large,draw=white!80.0!black},
    log basis x={10},
    log basis y={10},
    tick align=inside,
    tick pos=both,
    xlabel={\Large Sample size \(\displaystyle m\)},
    x grid style={gray!30},
    xmajorgrids,
    xminorgrids,
    xmode=log,
    xtick style={color=black},
    xmin=10, xmax=3e5,
    ylabel={\Large Error rate},
    y grid style={gray!30},
    ymajorgrids,
    yminorgrids,
    ymode=log,
    ytick style={color=black},
    ymin=1e-4,
    width=0.4\textwidth,
    height=0.4\textwidth
  ]

  \nextgroupplot[
    title={\Large Covariance $m=10$},
    xmin=0,xmax=1,ymin=0,ymax=1,
    xmode=normal,ymode=normal,
    xlabel={},ylabel={},
    axis lines=none,
    axis background/.style={fill=white},
    width=0.44\textwidth,
    ]
  \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {example_experiments/gamma05m10.pdf};

  \nextgroupplot[
    title={\Large Covariance $m=10^4$},
    xmin=0,xmax=1,ymin=0,ymax=1,
    xmode=normal,ymode=normal,
    xlabel={},ylabel={},
    axis lines=none,
    width=0.44\textwidth,
    ]
  \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {example_experiments/gamma05m1e4.pdf};

  \nextgroupplot[
    title={\Large Model order estimation},
    legend cell align=left,
    legend style={legend pos=south west}
  ]
  %%%%%%%% alpha = 0.1 %%%%%
  \addplot[asublue, very thick, mark options={solid,mark size=3}, mark=*] 
  table[x index=0, y index=1, col sep=comma] {./example_experiments/ResLim_01_err_Kest.csv};
  \addlegendentry{$\gamma = 0.1$};
  %%%%%%%% alpha = 0.3 %%%%%
  \addplot[asured, very thick, mark options={solid,mark size=3}, mark=square] 
  table[x index=0, y index=1, col sep=comma] {./example_experiments/ResLim_03_err_Kest.csv};
  \addlegendentry{$\gamma = 0.3$};
  %%%%%%%% alpha = 0.5 %%%%%
  \addplot[asured!50!blue, very thick, mark options={solid,mark size=3}, mark=triangle] 
  table[x index=0, y index=1, col sep=comma] {./example_experiments/ResLim_05_err_Kest.csv};
  \addlegendentry{$\gamma = 0.5$};
  %%%%%%%% alpha = 0.7 %%%%%
  \addplot[green!50!black, very thick, mark options={solid,mark size=3}, mark=o] 
  table[x index=0, y index=1, col sep=comma] {./example_experiments/ResLim_07_err_Kest.csv};
  \addlegendentry{$\gamma = 0.7$};
  %%%%%%%%% alpha = 0.9 %%%%%
  \addplot[asuorange, very thick, mark options={solid,mark size=3}, mark=diamond] 
  table[x index=0, y index=1, col sep=comma] {./example_experiments/ResLim_09_err_Kest.csv};
  \addlegendentry{$\gamma = 0.9$};

  \nextgroupplot[
    title={\Large Partition recovery},
    legend cell align=left,
    legend style={legend pos=south west},
  ]
  %%%%%%%% alpha = 0.1 %%%%%
  \addplot[asublue, very thick, mark options={solid,mark size=3}, mark=*] 
  table[x index=0, y index=1, col sep=comma] {./example_experiments/ResLim_01a_err_CYnl.csv};
  \addlegendentry{$\gamma = 0.1$};
  %%%%%%%% alpha = 0.3 %%%%%
  \addplot[asured, very thick, mark options={solid,mark size=3}, mark=square] 
  table[x index=0, y index=1, col sep=comma] {./example_experiments/ResLim_03a_err_CYnl.csv};
  \addlegendentry{$\gamma = 0.3$};
  %%%%%%%% alpha = 0.5 %%%%%
  \addplot[asured!50!blue, very thick, mark options={solid,mark size=3}, mark=triangle] 
  table[x index=0, y index=1, col sep=comma] {./example_experiments/ResLim_05a_err_CYnl.csv};
  \addlegendentry{$\gamma = 0.5$};
  %%%%%%%% alpha = 0.7 %%%%%
  \addplot[green!50!black, very thick, mark options={solid,mark size=3}, mark=o] 
  table[x index=0, y index=1, col sep=comma] {./example_experiments/ResLim_07a_err_CYnl.csv};
  \addlegendentry{$\gamma = 0.7$};
  %%%%%%%% alpha = 0.9 %%%%%
  \addplot[asuorange, very thick, mark options={solid,mark size=3}, mark=diamond] 
  table[x index=0, y index=1, col sep=comma] {./example_experiments/ResLim_09a_err_CYnl.csv};
  \addlegendentry{$\gamma = 0.9$};
  %%%%%%%% SC on 1 graph's baseline %%%%
  % \addplot[black, dashed, very thick] 
  % table[x index=0, y index=1, col sep=comma] {./example_experiments/ResLim_01a_err_S.csv};
  % \addlegendentry{SC};

  \end{groupplot}
\end{tikzpicture}


==> num_experiments/combined-partition-recovery.tex <==
\begin{tikzpicture}
  %\pgfplotsset{every tick label/.append style={font=\large}}
  \begin{groupplot}[
    group style={group size=4 by 1,
      horizontal sep=2cm},
    every tick label/.append style={font=\large},
    legend style={font=\large},
    log basis x={10},
    log basis y={10},
    tick align=inside,
    tick pos=both,
    xlabel={\Large Sample size \(\displaystyle m\)},
    x grid style={gray!30},
    xmajorgrids,
    xminorgrids,
    xlabel near ticks,
    ylabel near ticks,
    xmode=log,
    xtick style={color=black},
    y grid style={gray!30},
    ymajorgrids,
    yminorgrids,
    ytick style={color=black},
    %width=0.5\textwidth,
    %height=0.5\textwidth
    width=0.4\textwidth,
    height=0.4\textwidth
    ]

    \nextgroupplot[
      title={\Large Model order estimation},
      legend cell align={left},
      legend style={draw=white!80.0!black},
      xmin=0.00, xmax=1.00,
      xmode=normal,
      xlabel={\Large $\gamma=b/a$},
      ylabel={\Large Estimated order \(\displaystyle k\)},
      ymin=0, ymax=10
    ]
    \addplot [semithick, asublue, mark=*, mark size=3, mark options={solid}]
    table {%
      0.1 3
      0.3 36.5
      0.5 91.8
      0.7 123.2
      0.9 136.9
    };
    \addlegendentry{NT $m=500$}
    \addplot [semithick, asured, mark=square, mark size=3, mark options={solid,fill opacity=0}]
    table {%
      0.1 2.4
      0.3 1
      0.5 1
      0.7 1
      0.9 1
    };
    \addlegendentry{MDL $m=500$}
    \addplot [semithick, asured!50!blue, mark=triangle, mark size=3, mark options={solid,fill opacity=0}]
    table {%
      0.1 3
      0.3 3.7
      0.5 61.6
      0.7 105.6
      0.9 126.1
    };
    \addlegendentry{NT $m=1000$}
    \addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid,fill opacity=0}]
    table {%
      0.1 3
      0.3 1
      0.5 1
      0.7 1
      0.9 1
    };
    \addlegendentry{MDL $m=1000$}
    \addplot [semithick, asuorange, mark=diamond, mark size=3, mark options={solid,fill opacity=0}]
    table {%
      0.1 3
      0.3 3
      0.5 3
      0.7 15.3
      0.9 46.4
    };
    \addlegendentry{NT $m=5000$}
    \addplot [semithick, asugrey, mark=x, mark size=3, mark options={solid}]
    table {%
      0.1 3
      0.3 3
      0.5 1
      0.7 1
      0.9 1
    };
    \addlegendentry{MDL $m=5000$}
    \addplot [thick, red]
    table {%
      0.00 3
      1.00 3
    };
    \addlegendentry{True order}
  
    \nextgroupplot[
      title={\Large Colored excitation},
      legend cell align={left},
      legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
      xmin=7.9, xmax=1259,
      ymax=1.0,
      ylabel={\Large Error rate},
      ymode=log,
    ]
    \addplot [semithick, asublue, mark=*, mark size=3, mark options={solid}]
    table {%
      10 0.3958
      18 0.3282
      32 0.2614
      56 0.185
      100 0.111
      178 0.051
      316 0.0178
      562 0.0022
      1000 0
    };
    \addlegendentry{White}
    \addplot [semithick, asured, mark=square, mark size=3, mark options={solid,fill opacity=0}]
    table {%
      10 0.3852
      18 0.3626
      32 0.32
      56 0.2604
      100 0.129
      178 0.0498
      316 0.0118
      562 0.0022
      1000 0
    };
    \addlegendentry{Diagonal}
    \addplot [semithick, asured!50!blue, mark=triangle, mark size=3, mark options={solid,fill opacity=0}]
    table {%
      10 0.4842
      18 0.4844
      32 0.4846
      56 0.4762
      100 0.4828
      178 0.4686
      316 0.4634
      562 0.4788
      1000 0.4772
    };
    \addlegendentry{Adversarial}
    \addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid,fill opacity=0}]
    table {%
      10 0.43
      18 0.3982
      32 0.4016
      56 0.3338
      100 0.2876
      178 0.2488
      316 0.2312
      562 0.2106
      1000 0.2066
    };
    \addlegendentry{Wishart 10}
    \addplot [semithick, asugrey, mark=diamond, mark size=3, mark options={solid,fill opacity=0}]
    table {%
      10 0.3896
      18 0.39
      32 0.2954
      56 0.2264
      100 0.1572
      178 0.0992
      316 0.0538
      562 0.0354
      1000 0.025
    };
    \addlegendentry{Wishart 100}

    \nextgroupplot[
      title={\Large Graph sequence independence},
      legend cell align={left},
      legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
      xmin=7.6, xmax=2607,
      ylabel={\Large Error rate},
      ymin=0.02, ymax=1.0,
      ymode=log
    ]
    \addplot [semithick, asublue, mark=*, mark size=3, mark options={solid}]
    table {%
      10 0.4632
      19 0.4706
      38 0.4736
      73 0.493
      141 0.4974
      274 0.4974
      532 0.498
      1031 0.498
      2000 0.4984
    };
    \addlegendentry{Constant}
    \addplot [semithick, asured, mark=square, mark size=3, mark options={solid,fill opacity=0}]
    table {%
      10 0.4718
      19 0.4594
      38 0.4716
      73 0.4682
      141 0.4498
      274 0.449
      532 0.3086
      1031 0.2152
      2000 0.0388
    };
    \addlegendentry{Bernoulli $p=0.1$}
    \addplot [semithick, asured!50!blue, mark=triangle, mark size=3, mark options={solid,fill opacity=0}]
    table {%
      10 0.4738
      19 0.4644
      38 0.4542
      73 0.46
      141 0.4426
      274 0.3886
      532 0.242
      1031 0.106
      2000 0.0338
    };
    \addlegendentry{Bernoulli $p=0.5$}
    \addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid,fill opacity=0}]
    table {%
      10 0.471
      19 0.4712
      38 0.4676
      73 0.4636
      141 0.4424
      274 0.3654
      532 0.2332
      1031 0.0996
      2000 0.0298
    };
    \addlegendentry{Independent}
  
    \nextgroupplot[
      title={\Large Number of communities},
      legend cell align={left},
      legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
      xmin=7.9, xmax=1259.0,
      ylabel={\Large Overlap score},
      ymin=0.00, ymax=1.02
    ]
    \path [draw=asublue, semithick]
    (axis cs:10,0.112877883274133)
    --(axis cs:10,0.465122116725867);

    \path [draw=asublue, semithick]
    (axis cs:18,0.20172304558985)
    --(axis cs:18,0.70027695441015);

    \path [draw=asublue, semithick]
    (axis cs:32,0.521830842600579)
    --(axis cs:32,0.912169157399421);

    \path [draw=asublue, semithick]
    (axis cs:56,0.793560179794694)
    --(axis cs:56,0.980439820205307);

    \path [draw=asublue, semithick]
    (axis cs:100,0.968416876048223)
    --(axis cs:100,1.00158312395178);

    \path [draw=asublue, semithick]
    (axis cs:178,1)
    --(axis cs:178,1);

    \path [draw=asublue, semithick]
    (axis cs:316,1)
    --(axis cs:316,1);

    \path [draw=asublue, semithick]
    (axis cs:562,1)
    --(axis cs:562,1);

    \path [draw=asublue, semithick]
    (axis cs:1000,1)
    --(axis cs:1000,1);

    \path [draw=asured, semithick]
    (axis cs:10,0.341595910985068)
    --(axis cs:10,0.585070755681599);

    \path [draw=asured, semithick]
    (axis cs:18,0.553871605027407)
    --(axis cs:18,0.827461728305927);

    \path [draw=asured, semithick]
    (axis cs:32,0.837499169442091)
    --(axis cs:32,0.937834163891242);

    \path [draw=asured, semithick]
    (axis cs:56,0.966657660945618)
    --(axis cs:56,0.991342339054383);

    \path [draw=asured, semithick]
    (axis cs:100,0.995446581987385)
    --(axis cs:100,1.00122008467928);

    \path [draw=asured, semithick]
    (axis cs:178,1)
    --(axis cs:178,1);

    \path [draw=asured, semithick]
    (axis cs:316,1)
    --(axis cs:316,1);

    \path [draw=asured, semithick]
    (axis cs:562,1)
    --(axis cs:562,1);

    \path [draw=asured, semithick]
    (axis cs:1000,1)
    --(axis cs:1000,1);

    \path [draw=asured!50!blue, semithick]
    (axis cs:10,0.284620860459171)
    --(axis cs:10,0.405950568112258);

    \path [draw=asured!50!blue, semithick]
    (axis cs:18,0.473595978669686)
    --(axis cs:18,0.667261164187457);

    \path [draw=asured!50!blue, semithick]
    (axis cs:32,0.761271014343381)
    --(axis cs:32,0.898728985656619);

    \path [draw=asured!50!blue, semithick]
    (axis cs:56,0.955911248708233)
    --(axis cs:56,0.980374465577481);

    \path [draw=asured!50!blue, semithick]
    (axis cs:100,0.993680462774058)
    --(axis cs:100,0.999748108654514);

    \path [draw=asured!50!blue, semithick]
    (axis cs:178,1)
    --(axis cs:178,1);

    \path [draw=asured!50!blue, semithick]
    (axis cs:316,1)
    --(axis cs:316,1);

    \path [draw=asured!50!blue, semithick]
    (axis cs:562,1)
    --(axis cs:562,1);

    \path [draw=asured!50!blue, semithick]
    (axis cs:1000,1)
    --(axis cs:1000,1);

    \path [draw=green!50!black, semithick]
    (axis cs:10,0.158306554022008)
    --(axis cs:10,0.270360112644659);

    \path [draw=green!50!black, semithick]
    (axis cs:18,0.182851766262102)
    --(axis cs:18,0.359148233737898);

    \path [draw=green!50!black, semithick]
    (axis cs:32,0.342894875652727)
    --(axis cs:32,0.549105124347273);

    \path [draw=green!50!black, semithick]
    (axis cs:56,0.479605907287234)
    --(axis cs:56,0.785060759379432);

    \path [draw=green!50!black, semithick]
    (axis cs:100,0.738182156763691)
    --(axis cs:100,0.955151176569643);

    \path [draw=green!50!black, semithick]
    (axis cs:178,0.966815740776913)
    --(axis cs:178,0.990517592556421);

    \path [draw=green!50!black, semithick]
    (axis cs:316,0.994944949536696)
    --(axis cs:316,1.0010550504633);

    \path [draw=green!50!black, semithick]
    (axis cs:562,1)
    --(axis cs:562,1);

    \path [draw=green!50!black, semithick]
    (axis cs:1000,1)
    --(axis cs:1000,1);

    \path [draw=asugrey, semithick]
    (axis cs:10,0.0926199850164047)
    --(axis cs:10,0.153094300697881);

    \path [draw=asugrey, semithick]
    (axis cs:18,0.10548072827584)
    --(axis cs:18,0.153947843152731);

    \path [draw=asugrey, semithick]
    (axis cs:32,0.116261095934769)
    --(axis cs:32,0.166024618350945);

    \path [draw=asugrey, semithick]
    (axis cs:56,0.123967546430864)
    --(axis cs:56,0.199461024997707);

    \path [draw=asugrey, semithick]
    (axis cs:100,0.155677015146856)
    --(axis cs:100,0.266322984853144);

    \path [draw=asugrey, semithick]
    (axis cs:178,0.186475592549301)
    --(axis cs:178,0.376095836022127);

    \path [draw=asugrey, semithick]
    (axis cs:316,0.335271143429571)
    --(axis cs:316,0.563585999427572);

    \path [draw=asugrey, semithick]
    (axis cs:562,0.506627470019125)
    --(axis cs:562,0.88165824426659);

    \path [draw=asugrey, semithick]
    (axis cs:1000,0.699326854778984)
    --(axis cs:1000,1.01924457379244);

    \addplot [semithick, asublue, mark=*, mark size=3, mark options={solid}]
    table {%
      10 0.289
      18 0.451
      32 0.717
      56 0.887
      100 0.985
      178 1
      316 1
      562 1
      1000 1
    };
    \addlegendentry{$k=2$}
    \addplot [semithick, asured, mark=square*, mark size=3, mark options={solid, fill opacity=0}]
    table {%
      10 0.463333333333333
      18 0.690666666666667
      32 0.887666666666667
      56 0.979
      100 0.998333333333333
      178 1
      316 1
      562 1
      1000 1
    };
    \addlegendentry{$k=4$ scale $b$}
    \addplot [semithick, asured!50!blue, mark=triangle*, mark size=3, mark options={solid, fill opacity=0}]
    table {%
      10 0.345285714285714
      18 0.570428571428572
      32 0.83
      56 0.968142857142857
      100 0.996714285714286
      178 1
      316 1
      562 1
      1000 1
    };
    \addlegendentry{$k=8$ scale $b$}
    \addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid, fill opacity=0}]
    table {%
      10 0.214333333333333
      18 0.271
      32 0.446
      56 0.632333333333333
      100 0.846666666666667
      178 0.978666666666667
      316 0.998
      562 1
      1000 1
    };
    \addlegendentry{$k=4$ fix $b$}
    \addplot [semithick, asugrey, mark=diamond*, mark size=3, mark options={solid, fill opacity=0}]
    table {%
      10 0.122857142857143
      18 0.129714285714286
      32 0.141142857142857
      56 0.161714285714286
      100 0.211
      178 0.281285714285714
      316 0.449428571428571
      562 0.694142857142857
      1000 0.859285714285714
    };
    \addlegendentry{$k=8$ fix $b$}
  \end{groupplot}
\end{tikzpicture}


==> num_experiments/combined-stock-plot.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=4 by 1,
      horizontal sep=2cm},
    every tick label/.append style={font=\large},
    legend style={draw=white!80.0!black,font=\large},
    tick align=inside,
    tick pos=both,
    xlabel={\Large Sample size \(\displaystyle m\)},
    x grid style={gray!30},
    xlabel near ticks,
    ylabel near ticks,
    xmajorgrids,
    xminorgrids,
    xtick style={color=black},
    y grid style={gray!30},
    ymajorgrids,
    yminorgrids,
    ytick style={color=black},
    width=0.4\textwidth,
    height=0.4\textwidth,
    ]

    \nextgroupplot[
      title={\Large Community consistency},
      xmin=0,xmax=1,ymin=0,ymax=1,
      xlabel={},
      axis lines=none,
      width=0.4416\textwidth]
      \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {num_experiments/stock-consistency.pdf};

    \nextgroupplot[
      title={\Large Stock covariance matrix},
      xmin=0,xmax=1,ymin=0,ymax=1,
      xlabel={},
      axis lines=none,
      width=0.4528\textwidth]
      \addplot graphics [xmin=0,xmax=1,ymin=0,ymax=1] {num_experiments/stock-covariance-matrix.pdf};

    \nextgroupplot[
      title={\Large Stock model order selection},  
      legend cell align={left},
      legend style={at={(0.97,0.03)}, anchor=south east},
      xmin=62, xmax=790,
      ylabel={\Large Predicted order \(\displaystyle k\)},
      ymin=0, ymax=11
    ]
    \addplot [semithick, asublue, mark=*, mark size=3, mark options={solid}, forget plot]
    table {%
      95 3.24
      168 5.06
      241 5.86
      314 7.18
      387 8.24
      461 8.56
      534 8.84
      607 9.38
      680 9.72
      753 10
      753 10
    };
    %\addlegendentry{Contiguous samples}
    
    %\addplot [semithick, asured, mark=square, mark size=3, mark options={solid,fill opacity=0}]
    %table {%
    %  95 3.52
    %  168 4.58
    %  241 5.98
    %  314 6.78
    %  387 7.28
    %  461 7.8
    %  534 8.44
    %  607 8.88
    %  680 9.26
    %  753 10
    %  753 10
    %};
    %\addlegendentry{Random samples}
    
    \addplot [thick, red]
    table {%
      62.1 10
      785.9 10
    };
    \addlegendentry{True order}

    \nextgroupplot[
      title={\Large Stock partition recovery},
      legend cell align={left},
      legend style={draw=white!80.0!black},
      xmin=62, xmax=790,
      ylabel={\Large Error rate},
      ymin=0.00, ymax=0.68
    ]
    \addplot [semithick, asublue, mark=*, mark size=3, mark options={solid}]
    table {%
      95 0.625052631578947
      168 0.490315789473684
      241 0.418947368421053
      314 0.323157894736842
      387 0.246736842105263
      461 0.223157894736842
      534 0.208
      607 0.173894736842105
      680 0.140421052631579
      753 0.0208421052631579
      753 0.0206315789473684
    };
    \addlegendentry{Order estimation}
    \addplot [semithick, asured, mark=square, mark size=3, mark options={solid,fill opacity=0}]
    table {%
      95 0.385052631578947
      168 0.285684210526316
      241 0.24021052631579
      314 0.208842105263158
      387 0.190736842105263
      461 0.170315789473684
      534 0.145052631578947
      607 0.136421052631579
      680 0.107578947368421
      753 0.0275789473684211
      753 0.0246315789473684
    };
    \addlegendentry{Fixed order}

  \end{groupplot}
\end{tikzpicture}
